A coupled fluid-dynamics-heat transfer model for 3D simulations of the aqueous humor flow in the human eye

Understanding human eye behavior involves intricate interactions between physical phenomena such as heat transfer and fluid dynamics. Accurate computational models are vital for comprehending ocular diseases and therapeutic interventions.This work focuses on modeling and simulating aqueous humor flow in the anterior and posterior chambers of the eye, coupled with overall heat transfer.Aqueous humor dynamics regulates intraocular pressure, crucial for understanding conditions like glaucoma.Convective effects from temperature disparities also influence this flow.Extending prior research, this work develops a comprehensive three-dimensional computational model to simulate coupled fluid-dynamic-heat transfer model, thus contributing to the understanding of ocular physiology.

==> fig/aqueous_humor.pdf_tex <==
%% Creator: Inkscape 1.3.1 (9b9bdc1480, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aqueous_humor.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.11268532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3461637)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{aqueous_humor.pdf}}%
    \put(0.03250118,1.15){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Anterior\\chamber\end{tabular}}}}%
    \put(0.793955,0.85376655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Posterior\\chamber\end{tabular}}}}%
    \put(0.07,0.68){\color[rgb]{0,0.67058824,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{aqueous_humor.pdf}}%
    \put(0.85703755,0.53662101){\color[rgb]{0,0.67058824,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{aqueous_humor.pdf}}%
    \put(0.88,1.19){\color[rgb]{0,0.67058824,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_I$\\\end{tabular}}}}%
    \put(0.77488034,0.29134354){\color[rgb]{0.86666667,0,0.01568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\text{VH}$\end{tabular}}}}%
    \put(0.38,1.28){\color[rgb]{0.01568627,0,0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Gamma_\text{Sc}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{aqueous_humor.pdf}}%
    \put(0.34802232,0.6867851){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Omega_\text{AH}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{aqueous_humor.pdf}}%
    \put(0.23125884,0.19096018){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.0437089,0.36202338){\color[rgb]{0,0.7254902,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{aqueous_humor.pdf}}%
    \put(0.03358195,0.0953055){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=9]{aqueous_humor.pdf}}%
  \end{picture}%
\endgroup%


==> fig/eye.pdf_tex <==
%% Creator: Inkscape 1.3.1 (9b9bdc1480, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eye.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{778.63751221bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59082573)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eye.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eye.pdf}}%
    \put(0.03281095,0.30790147){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ciliary\\body\end{tabular}}}}%
    \put(0.68975632,0.38259866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lamina Cribrosa\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eye.pdf}}%
    \put(0.75191582,0.3130218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optic Nerve\end{tabular}}}}%
    \put(0.43676274,0.36714171){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Vitreous\\humor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eye.pdf}}%
    \put(0.34401795,0.19743467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lens\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eye.pdf}}%
    \put(0.66026044,0.53175482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Choroid\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eye.pdf}}%
    \put(0.69906994,0.05141589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Retina\end{tabular}}}}%
    \put(0.0556473,0.53499595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sclera\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eye.pdf}}%
    \put(0.13181095,0.06790147){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Aqueous\\humor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{eye.pdf}}%
    \put(-0.00216348,0.43464768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Cornea\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{eye.pdf}}%
    \put(0.94684963,0.04818223){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.85384689,0.13300943){\color[rgb]{0,0.7254902,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.88882513,-0.02){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{eye.pdf}}%
  \end{picture}%
\endgroup%

